Attention-based Multi-Reference Learning for Image Super-Resolution

This paper proposes a novel Attention-based Multi-Reference Super-resolution network (AMRSR) that, given a low-resolution image, learns to adaptively transfer the most similar texture from multiple reference images to the super-resolution output whilst maintaining spatial coherence. The use of multiple reference images together with attention-based sampling is demonstrated to achieve significantly improved performance over state-of-the-art reference super-resolution approaches on multiple benchmark datasets. Reference super-resolution approaches have recently been proposed to overcome the ill-posed problem of image super-resolution by providing additional information from a high-resolution reference image. Multi-reference super-resolution extends this approach by providing a more diverse pool of image features to overcome the inherent information deficit whilst maintaining memory efficiency. A novel hierarchical attention-based sampling approach is introduced to learn the similarity between low-resolution image features and multiple reference images based on a perceptual loss. Ablation demonstrates the contribution of both multi-reference and hierarchical attention-based sampling to overall performance. Perceptual and quantitative ground-truth evaluation demonstrates significant improvement in performance even when the reference images deviate significantly from the target image. The project website can be found at https://marcopesavento.github.io/AMRSR/

==> amrsr_arxive/image_files/chart.tex <==
\begin{tikzpicture}

    \begin{axis}[
    width=10cm,
    height=6.5cm,
    ybar,
    enlargelimits=0.3,
    bar width=0.9cm,
    ylabel={Percentage (\%)},
    symbolic x coords={
        CSNLN,%~\cite{mei2020image},
        RCAN,%~\cite{zhang2018image},
        RSRGAN,%~\cite{zhang2019ranksrgan},
        TTSR,%~\cite{yang2020learning},
        SRNTT,%~\cite{ZhangSRNTT2019}
    },
    xtick=data,
    ytick={80,82,84,86,88,90,92,94,96,98,100},
    %x tick label style={rotate=0,anchor=east},
    ]
        %Plots bars and std-dev
        \addplot [
            draw=black,
            pattern=vertical lines,
            color=blue,
            grid=major,
            grid style={line width=.1pt, draw=gray!10},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt,color=black}
        ] 
        coordinates
        {
            % Values
            (CSNLN,97.8)+-(1.16,1.16)
            (RCAN,98.5)+-(0.97,0.97)
            (RSRGAN,98.1)+-(1.07,1.07)
            (TTSR,90.1)+-(2.38,2.38)
            (SRNTT,97.1)+-(1.32,1.32)
        };
        
        %Std Deviation labels
        \node at (axis description cs: 0.18,.83) {\scriptsize 97.8$\pm$1.16};
        \node at (axis description cs: 0.35,.87) {\scriptsize 98.5$\pm$0.97};
        \node at (axis description cs: 0.5,.83) {\scriptsize 98.1$\pm$1.07};
        \node at (axis description cs: 0.65,.48) {\scriptsize 90.1$\pm$2.38};
        \node at (axis description cs: 0.82,.79) {\scriptsize 97.1$\pm$1.32};
    
    \end{axis}
\end{tikzpicture}
